graspit-py: A Python Interface to GraspIt! for Grasp Planning Under Pose and Friction Uncertainty

In simulated multifingered grasps, pose error can change contacts formed during hand closure, while friction uncertainty changes the loads supported by those contacts. Existing C++ APIs and ROS 1 services provide programmatic GraspIt! access but require native bindings or a service transport layer for Python use and application-specific integration of contact geometry with uncertainty sampling. A Python workflow for these studies must connect native closure and contacts to caller-defined wrench scores, uncertainty samples, and command reconstruction. We present graspit-py, a Python interface to native GraspIt! operations that supplies this workflow. The interface provides native scene access, contact-wrench analysis, and configurable approach planning under pose and friction uncertainty. A grasp record associates the object-relative palm pose and closed independent coordinates with nominal contacts and quality scores evaluated under sampled pose and friction conditions. Our MuJoCo exporter derives serial hinge chains and affine joint couplings, including nonzero reference angles, and preserves individual collision components. Across 75 configurations of five hand models, maximum discrepancy between source and exported palm-frame vertex sets was approximately 1.3 micrometers against a 100-micrometer geometry tolerance. We isolated reference-angle and collision-component effects through controlled ablations and validated 1,920 directional task-wrench capacity calculations against independent Cartesian-force linear programs. In a common GraspIt! workload, median reset-close-score-state cycle latency through direct Python was 10.7% lower than through persistent ROS 1 services. An executable export-plan-reconstruct workflow and grasp examples on six hand models demonstrate how the contact, score, and joint representations support numerical analysis and command reconstruction.

==> figures/architecture.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,
 box/.style={draw=black!55,rounded corners=1.5pt,align=center,font=\small,inner sep=3pt},
 native/.style={box,fill=blue!7},numeric/.style={box,fill=TableMint},
 record/.style={box,fill=TableHeader},client/.style={box,fill=TableSalmon},
 flow/.style={-{Stealth[length=1.7mm]},semithick}]
\node[record,text width=29mm] (source) at (0,38) {Compiled MuJoCo\\hand and object};
\node[numeric,text width=34mm] (export) at (47,38) {Model Conversion\\XML, OFF, joint map};
\node[native,text width=35mm] (world) at (99,38) {Native \texttt{World}\\scene, joints, closure};
\node[record,text width=29mm] (config) at (0,9) {Python / CLI\\approaches, constraints,\\loads, pose / friction law};
\node[native,text width=34mm] (planner) at (47,9) {\texttt{ContactPlanner}\\approach and closure\\pose samples / filters};
\node[numeric,text width=35mm] (quality) at (99,9) {Numerical Analysis\\wrench matrix, \(\varepsilon\),\\min-weight, \(Q\)};
\node[record,text width=55mm] (records) at (48,-21) {Grasp Records\\object-relative palm pose, DOFs, nominal contacts, score arrays};
\node[client,text width=35mm] (external) at (108,-21) {Application Clients\\arm planning, simulation,\\feedback control};
\draw[flow] (source)--(export);
\draw[flow] (export)--node[above,font=\scriptsize]{models}(world);
\draw[flow] (config)--(planner);
\draw[flow] (planner)--(world);
\draw[flow] (world)--node[right,font=\scriptsize]{contacts / link queries}(quality);
\draw[flow] (planner)--(records);
\draw[flow] (quality.south)--++(0,-9)-|(records.north east);
\draw[flow] (records)--(external);
\draw[dashed,black!55] (84,-37)--(84,-8);
\node[font=\scriptsize,align=left,anchor=west] at (-16,-39) {Model conversion and numerical analysis run without native bindings.\\Scene handles share the native world within each worker process.};
\end{tikzpicture}


==> figures/embodiments.tex <==
\begin{minipage}[t]{.31\linewidth}\centering
\includegraphics[width=\linewidth,height=43mm,keepaspectratio]{figures/l6-selected-key.png}\par\smallskip
\small (a) RealHand L6\par\(\varepsilon_{\mathrm{GI}}=0.0559\)
\end{minipage}\hfill
\begin{minipage}[t]{.31\linewidth}\centering
\includegraphics[width=\linewidth,height=43mm,keepaspectratio]{figures/leap-hold.png}\par\smallskip
\small (b) LEAP Hand\par\(\varepsilon_{\mathrm{GI}}=0.0708\)
\end{minipage}\hfill
\begin{minipage}[t]{.31\linewidth}\centering
\includegraphics[width=\linewidth,height=43mm,keepaspectratio]{figures/ability-hold.png}\par\smallskip
\small (c) Ability Hand\par\(\varepsilon_{\mathrm{GI}}=0.492\)
\end{minipage}


==> figures/export-embodiments.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1pt,y=1pt,font=\footnotesize,
 axes/.style={-{Stealth[length=2.6pt]},line width=.65pt,preaction={draw=white,line width=1.5pt}},
 leader/.style={black!65,line width=.4pt,preaction={draw=white,line width=1.0pt}},
 tag/.style={fill=white,fill opacity=.94,text opacity=1,inner sep=1pt}]
\path[use as bounding box] (-13,0) rectangle (467,390);
\node[rotate=90,font=\small] at (-5,311) {MuJoCo Source};
\node[rotate=90,font=\small] at (-5,131) {GraspIt! Export};
\node[anchor=south west,inner sep=0] at (18.866,245.000) {\includegraphics[height=132pt]{figures/export_embodiments/panels/l6-source.png}};
\draw[axes,red!75!black] (69.790,259.324) -- (77.012,257.206) node[tag,anchor=west,font=\scriptsize] {\(x_H\)};
\draw[axes,green!45!black] (69.790,259.324) -- (84.095,264.677) node[tag,anchor=west,font=\scriptsize] {\(y_H\)};
\draw[axes,blue!75!black] (69.790,259.324) -- (65.850,276.087) node[tag,anchor=south,font=\scriptsize] {\(z_H\)};
\node[tag,anchor=north east,font=\scriptsize] at (67.790,257.324) {\(\{H\}\)};
\node[tag,font=\scriptsize] at (121.275,348.677) {\(T\)};
\node[tag,font=\scriptsize] at (82.362,357.879) {\(I\)};
\node[tag,font=\scriptsize] at (68.065,362.161) {\(M\)};
\node[tag,font=\scriptsize] at (54.565,359.320) {\(R\)};
\node[tag,font=\scriptsize] at (40.062,356.154) {\(L\)};
\node[anchor=south west,inner sep=0] at (18.866,65.000) {\includegraphics[height=132pt]{figures/export_embodiments/panels/l6-native.png}};
\draw[axes,red!75!black] (69.790,79.324) -- (77.012,77.206) node[tag,anchor=west,font=\scriptsize] {\(x_H\)};
\draw[axes,green!45!black] (69.790,79.324) -- (84.095,84.677) node[tag,anchor=west,font=\scriptsize] {\(y_H\)};
\draw[axes,blue!75!black] (69.790,79.324) -- (65.850,96.087) node[tag,anchor=south,font=\scriptsize] {\(z_H\)};
\node[tag,anchor=north east,font=\scriptsize] at (67.790,77.324) {\(\{H\}\)};
\draw[leader] (40.062,173.154) -- (24.000,216.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (40.062,173.154) circle[radius=.65pt];
\node[tag,anchor=south] at (24.000,216.000) {Little};
\draw[leader] (54.565,176.320) -- (61.333,224.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (54.565,176.320) circle[radius=.65pt];
\node[tag,anchor=south] at (61.333,224.000) {Ring};
\draw[leader] (68.065,179.161) -- (98.667,216.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (68.065,179.161) circle[radius=.65pt];
\node[tag,anchor=south] at (98.667,216.000) {Middle};
\draw[leader] (82.362,174.879) -- (136.000,224.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (82.362,174.879) circle[radius=.65pt];
\node[tag,anchor=south] at (136.000,224.000) {Index};
\draw[leader] (121.275,165.677) -- (149.000,111.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (121.275,165.677) circle[radius=.65pt];
\node[tag,anchor=east] at (149.000,111.000) {Thumb};
\node[font=\small\bfseries] at (80.000,47.000) {(a) RealHand L6};
\node at (80.000,33.000) {\(n_u=6,\quad n_q=11\)};
\node at (80.000,20.000) {\(N=49,\quad d_H^{\max}<0.01\,\mu\mathrm{m}\)};
\node[font=\scriptsize] at (80.000,6.000) {\(q_{\mathrm{I},2}=1.125676\,q_{\mathrm{I},1}\)};
\node[anchor=south west,inner sep=0] at (176.078,245.000) {\includegraphics[height=132pt]{figures/export_embodiments/panels/leap-source.png}};
\draw[axes,red!75!black] (235.926,301.850) -- (236.164,312.164) node[tag,anchor=south west,font=\scriptsize] {\(x_H\)};
\draw[axes,green!45!black] (235.926,301.850) -- (246.881,301.259) node[tag,anchor=west,font=\scriptsize] {\(y_H\)};
\draw[axes,blue!75!black] (235.926,301.850) -- (234.753,298.856) node[tag,anchor=north,font=\scriptsize] {\(z_H\)};
\node[tag,anchor=north east,font=\scriptsize] at (224.926,287.850) {\(\{H\}\)};
\node[tag,font=\scriptsize] at (246.497,349.505) {\(I\)};
\node[tag,font=\scriptsize] at (221.726,351.025) {\(M\)};
\node[tag,font=\scriptsize] at (196.755,352.557) {\(R\)};
\node[tag,font=\scriptsize] at (260.151,277.708) {\(T\)};
\node[anchor=south west,inner sep=0] at (176.078,65.000) {\includegraphics[height=132pt]{figures/export_embodiments/panels/leap-native.png}};
\draw[axes,red!75!black] (235.926,121.850) -- (236.164,132.164) node[tag,anchor=south west,font=\scriptsize] {\(x_H\)};
\draw[axes,green!45!black] (235.926,121.850) -- (246.881,121.259) node[tag,anchor=west,font=\scriptsize] {\(y_H\)};
\draw[axes,blue!75!black] (235.926,121.850) -- (234.753,118.856) node[tag,anchor=north,font=\scriptsize] {\(z_H\)};
\node[tag,anchor=north east,font=\scriptsize] at (224.926,107.850) {\(\{H\}\)};
\draw[leader] (196.755,169.557) -- (197.000,212.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (196.755,169.557) circle[radius=.65pt];
\node[tag,anchor=south] at (197.000,212.000) {Ring};
\draw[leader] (221.726,168.025) -- (235.000,220.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (221.726,168.025) circle[radius=.65pt];
\node[tag,anchor=south] at (235.000,220.000) {Middle};
\draw[leader] (246.497,166.505) -- (273.000,212.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (246.497,166.505) circle[radius=.65pt];
\node[tag,anchor=south] at (273.000,212.000) {Index};
\draw[leader] (260.151,94.708) -- (305.000,138.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (260.151,94.708) circle[radius=.65pt];
\node[tag,anchor=west] at (305.000,138.000) {Thumb};
\node[font=\small\bfseries] at (235.000,47.000) {(b) LEAP Hand};
\node at (235.000,33.000) {\(n_u=16,\quad n_q=16\)};
\node at (235.000,20.000) {\(N=4,\quad d_H^{\max}<0.01\,\mu\mathrm{m}\)};
\node[font=\scriptsize] at (235.000,6.000) {\(q_j=u_j,\quad j=1,\ldots,16\)};
\node[anchor=south west,inner sep=0] at (345.865,245.000) {\includegraphics[height=132pt]{figures/export_embodiments/panels/ability-source.png}};
\draw[axes,red!75!black] (383.345,261.682) -- (369.782,259.705) node[tag,anchor=east,font=\scriptsize] {\(x_H\)};
\draw[axes,green!45!black] (383.345,261.682) -- (386.208,253.474) node[tag,anchor=north,font=\scriptsize] {\(y_H\)};
\draw[axes,blue!75!black] (383.345,261.682) -- (382.961,273.863) node[tag,anchor=south,font=\scriptsize] {\(z_H\)};
\node[tag,anchor=north east,font=\scriptsize] at (381.345,259.682) {\(\{H\}\)};
\node[tag,font=\scriptsize] at (397.629,350.919) {\(I\)};
\node[tag,font=\scriptsize] at (384.848,351.676) {\(M\)};
\node[tag,font=\scriptsize] at (369.925,351.031) {\(R\)};
\node[tag,font=\scriptsize] at (361.211,342.597) {\(L\)};
\node[tag,font=\scriptsize] at (414.319,299.383) {\(T\)};
\node[anchor=south west,inner sep=0] at (345.865,65.000) {\includegraphics[height=132pt]{figures/export_embodiments/panels/ability-native.png}};
\draw[axes,red!75!black] (383.345,81.682) -- (369.782,79.705) node[tag,anchor=east,font=\scriptsize] {\(x_H\)};
\draw[axes,green!45!black] (383.345,81.682) -- (386.208,73.474) node[tag,anchor=north,font=\scriptsize] {\(y_H\)};
\draw[axes,blue!75!black] (383.345,81.682) -- (382.961,93.863) node[tag,anchor=south,font=\scriptsize] {\(z_H\)};
\node[tag,anchor=north east,font=\scriptsize] at (381.345,79.682) {\(\{H\}\)};
\draw[leader] (361.211,159.597) -- (334.000,216.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (361.211,159.597) circle[radius=.65pt];
\node[tag,anchor=south] at (334.000,216.000) {Little};
\draw[leader] (369.925,168.031) -- (371.333,224.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (369.925,168.031) circle[radius=.65pt];
\node[tag,anchor=south] at (371.333,224.000) {Ring};
\draw[leader] (384.848,168.676) -- (408.667,216.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (384.848,168.676) circle[radius=.65pt];
\node[tag,anchor=south] at (408.667,216.000) {Middle};
\draw[leader] (397.629,167.919) -- (446.000,224.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (397.629,167.919) circle[radius=.65pt];
\node[tag,anchor=south] at (446.000,224.000) {Index};
\draw[leader] (414.319,116.383) -- (459.000,111.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (414.319,116.383) circle[radius=.65pt];
\node[tag,anchor=east] at (459.000,111.000) {Thumb};
\node[font=\small\bfseries] at (390.000,47.000) {(c) Ability Hand};
\node at (390.000,33.000) {\(n_u=6,\quad n_q=10\)};
\node at (390.000,20.000) {\(N=12,\quad d_H^{\max}<0.01\,\mu\mathrm{m}\)};
\node[font=\scriptsize] at (390.000,6.000) {\(q_{\mathrm{I},2}=1.05851325\,q_{\mathrm{I},1}\)};
\end{tikzpicture}}
\caption{\textbf{Model Export Across Three Hands.} MuJoCo source surfaces (upper row) and native GraspIt! exports (lower row) at configurations from the geometry evaluation. Joint values were assigned by source name. The palm frame \(\{H\}\) and finger labels identify corresponding components. Upper-row letters denote thumb (T), index (I), middle (M), ring (R), and little (L). Here \(n_u\) counts independent coordinates, \(n_q\) counts hinges, and \(d_H^{\max}\) is the maximum palm-frame vertex Hausdorff error over the \(N\) evaluated configurations of each hand. The coupling expressions use proximal and distal index coordinates \(q_{\mathrm{I},1}\) and \(q_{\mathrm{I},2}\).}
\label{fig:export-embodiments}
\end{figure}


==> figures/export-grasp-frames.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  axis/.style={-{Stealth[length=1.35mm]},line width=.72pt,
    preaction={draw=white,line width=1.60pt}},
  label box/.style={fill=white,fill opacity=.95,text opacity=1,inner sep=1.15pt},
  digit leader/.style={draw=black!70,line width=.44pt,
    preaction={draw=white,line width=1.0pt}},
  digit mark/.style={draw=black!70,fill=white,line width=.4pt}]
\node[inner sep=0pt,anchor=south west] (photo) at (0,0)
  {\includegraphics[width=.88\linewidth]{figures/export-grasp-frames.png}};
\begin{scope}[x={(photo.south east)},y={(photo.north west)}]
  \coordinate (H) at (.84625,.79723);
  \coordinate (O) at (.37345,.27698);
  \draw[axis,red!75!black] (H)--(.87900,.69694)
    node[label box,below left=-.4pt] {\(x_H\)};
  \draw[axis,green!45!black] (H)--(.92551,.67185)
    node[label box,right] {\(y_H\)};
  \draw[axis,blue!75!black] (H)--(.67712,.71447)
    node[label box,left] {\(z_H\)};
  \node[label box,above=2pt] at (H) {\(\{H\}\)};
  \draw[axis,red!75!black] (O)--(.32901,.33664)
    node[label box,above left=-.4pt] {\(x_O\)};
  \draw[axis,green!45!black] (O)--(.25950,.24492)
    node[label box,below] {\(y_O\)};
  \draw[axis,blue!75!black] (O)--(.37276,.37831)
    node[label box,above right=-.4pt] {\(z_O\)};
  \node[label box,below right=1.9pt] at (O) {\(\{O\}\)};
  \foreach \digit/\px/\py/\ly in {
    Little/.17544/.49709/.522,
    Ring/.16293/.42332/.428,
    Middle/.14930/.33748/.336,
    Index/.21840/.25560/.242}
  {
    \draw[digit leader] (\px,\py)--(.055,\ly)
      node[left,inner sep=1.4pt] {\digit};
    \filldraw[digit mark] (\px,\py) circle[radius=.87pt];
  }
  \draw[digit leader] (.61268,.39110)--(.738,.302)
    node[right,inner sep=1.4pt] {Thumb};
  \filldraw[digit mark] (.61268,.39110) circle[radius=.87pt];
\end{scope}
\end{tikzpicture}


==> figures/motivation.tex <==
\begin{figure}[!t]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=1mm,y=1mm,font=\small,
  flow/.style={-{Stealth[length=2mm]},line width=.7pt,draw=black!65},
  task/.style={draw=black!30,rounded corners=1mm,fill=TableMint,
    text width=39mm,minimum height=9mm,align=center,inner sep=2mm},
  edge/.style={font=\scriptsize,fill=white,inner sep=1mm,align=center},
  axis/.style={-{Stealth[length=.9mm]},line width=.45pt,
    preaction={draw=white,line width=1.0pt}},
  frame/.style={font=\tiny,fill=white,fill opacity=.92,text opacity=1,inner sep=.4mm}]
\path[use as bounding box] (-85,-40) rectangle (85,35);
\node[inner sep=0] (native) at (-61,0)
  {\includegraphics[height=49mm]{figures/supported_hands/panels/shadow-visual.png}};
\draw[axis,red!75!black] (-59.5700,-15.1984) -- (-57.2407,-13.7033);
\draw[axis,green!45!black] (-59.5700,-15.1984) -- (-62.3179,-15.6423);
\draw[axis,blue!75!black] (-59.5700,-15.1984) -- (-60.9444,-11.2654);
\node[frame,below right=.15mm] at (-59.5700,-15.1984) {\(\{H\}\)};
\draw[axis,red!75!black] (-60.7555,9.3623) -- (-58.9225,9.2905);
\draw[axis,green!45!black] (-60.7555,9.3623) -- (-62.7943,8.0054);
\draw[axis,blue!75!black] (-60.7555,9.3623) -- (-61.7783,12.1060);
\node[frame,below right=.15mm] at (-60.7555,9.3623) {\(\{O\}\)};
\node[task] (synthesis) at (0,14) {Grasp Synthesis};
\node[task] (mechanics) at (0,0) {Contact and Wrench Analysis};
\node[task] (uncertainty) at (0,-14) {Pose and Friction Evaluation};
\node[inner sep=0] (mujoco) at (61,0)
  {\input{figures/shadow-scene-inset.tex}};
\draw[black!40,rounded corners=1.5mm,line width=.5pt]
  (-24,23) rectangle (24,-23);
\draw[flow] (synthesis.west) -- (-43,14)
  node[midway,edge,above=1mm] {Commands};
\draw[flow] (-43,0) -- (-24,0)
  node[midway,edge,above=1mm] {Contacts};
\draw[flow] (24,0) -- (37.5,0)
  node[midway,edge,above=1mm] {Palm Pose}
  node[midway,edge,below=1mm] {and Joints};
\draw[flow] (61,17) -- (61,29) -- (-61,29) -- (-61,25);
\node[edge] at (0,31) {Hand and Object Model Export};
\node[align=center,text width=50mm,font=\small] at (-61,-33)
  {(a) Shadow Hand in GraspIt!\\11 Contacts, \(\varepsilon_{\mathrm{GI}}=0.423\)};
\node[align=center,text width=50mm,font=\small] at (0,-33)
  {(b) Python Grasp\\Synthesis and Analysis};
\node[align=center,text width=50mm,font=\small] at (61,-33)
  {(c) MuJoCo Rendering\\UR10e--Shadow};
\end{tikzpicture}}
\caption{\textbf{GraspIt! in a Python Grasping Workflow.} (a) Shadow Hand grasp of a 60~mm sphere, with 11 contacts and native Ferrari--Canny quality \(\varepsilon_{\mathrm{GI}}=0.423\) from collision-based closure. The visual meshes are posed at the closed joint configuration, with palm frame \(\{H\}\) and object frame \(\{O\}\). (b) Python operations for grasp synthesis, contact-wrench analysis, and pose/friction evaluation. (c) UR10e--Shadow scene rendered in MuJoCo with the object-relative hand pose and joint configuration from (a). The inset provides a palmar view of the grasp. Open green rings mark projected GraspIt! contact positions, including occluded locations. The arrows identify interface operations for model export, grasp commands, closure-contact queries, and reconstruction of palm and joint configurations.}
\label{fig:motivation}
\end{figure}


==> figures/shadow-scene-inset.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,
  detail/.style={draw=black,line width=.45pt,
    preaction={draw=white,line width=1.15pt}}]
\path[use as bounding box] (0,0) rectangle (47.00000,35.42573);
\node[anchor=south west,inner sep=0,outer sep=0] at (0,0) {{\setlength{\fboxrule}{1pt}\setlength{\fboxsep}{0pt}\fbox{\includegraphics[width=\dimexpr47mm-2\fboxrule\relax]{figures/export-source-shadow.png}}}};
\coordinate (roiNW) at (27.73618,17.06471);
\coordinate (roiSE) at (32.08811,13.08316);
\node[anchor=north west,inner sep=0,outer sep=0] (contactzoom) at (1.27740,34.14833) {{\setlength{\fboxrule}{1pt}\setlength{\fboxsep}{0pt}\fbox{\includegraphics[width=\dimexpr17mm-2\fboxrule\relax]{figures/export-source-shadow-inset.png}}}};
\draw[draw=white,line width=.85pt] (5.515615,22.729024) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (4.619479,23.142610) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (7.858116,21.806077) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (7.862126,22.033373) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (5.125532,20.868755) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (8.791665,21.234969) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (6.050903,20.037154) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (5.811975,20.081981) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (8.167569,20.369754) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (6.666908,20.470426) circle[radius=.12mm];
\draw[draw=white,line width=.85pt] (5.518417,24.593927) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (5.515615,22.729024) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (4.619479,23.142610) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (7.858116,21.806077) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (7.862126,22.033373) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (5.125532,20.868755) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (8.791665,21.234969) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (6.050903,20.037154) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (5.811975,20.081981) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (8.167569,20.369754) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (6.666908,20.470426) circle[radius=.12mm];
\draw[draw=green!60!black,line width=.33pt] (5.518417,24.593927) circle[radius=.12mm];
\draw[detail] (roiNW) rectangle (roiSE);
\draw[detail] (contactzoom.south east) -- (roiNW);
\end{tikzpicture}


==> figures/supported-hand-grasps-panels.tex <==
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1pt,y=1pt,font=\footnotesize,
axis/.style={-{Stealth[length=2.5pt]},line width=.65pt,preaction={draw=white,line width=1.5pt}},
leader/.style={black!65,line width=.4pt,preaction={draw=white,line width=1.1pt}},
tag/.style={fill=white,fill opacity=.92,text opacity=1,inner sep=1pt}]
\path[use as bounding box] (0,0) rectangle (466,270);
\node[anchor=south west,inner sep=0] at (11.051,66.000) {\includegraphics[width=131.898pt]{figures/supported_hands/panels/barrett-native.png}};
\draw[axis,red!75!black] (79.787,138.012) -- (87.967,134.097);
\draw[axis,green!45!black] (79.787,138.012) -- (88.499,141.392);
\draw[axis,blue!75!black] (79.787,138.012) -- (79.445,149.148);
\node[tag,anchor=north east,font=\scriptsize] at (76.787,133.012) {\(\{H\}\)};
\draw[axis,red!75!black] (77.863,200.740) -- (84.334,200.511);
\draw[axis,green!45!black] (77.863,200.740) -- (85.052,201.301);
\draw[axis,blue!75!black] (77.863,200.740) -- (77.544,211.141);
\node[tag,anchor=south west,font=\scriptsize] at (81.863,205.740) {\(\{O\}\)};
\draw[leader] (47.331,144.926) -- (13.000,243.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (47.331,144.926) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (13.000,246.000) {F3};
\draw[leader] (93.729,164.885) -- (78.000,255.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (93.729,164.885) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (78.000,258.000) {F2};
\draw[leader] (114.480,159.436) -- (143.000,243.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (114.480,159.436) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (143.000,246.000) {F1};
\node[font=\small\bfseries] at (77,49) {(a) Barrett Hand};
\node at (77,34) {6 Contacts};
\node at (77,19) {\(\varepsilon_{\mathrm{GI}}=0.146\)};
\node[anchor=south west,inner sep=0] at (178.985,66.000) {\includegraphics[width=108.030pt]{figures/supported_hands/panels/shadow-visual.png}};
\draw[axis,red!75!black] (237.903,97.891) -- (245.889,103.017);
\draw[axis,green!45!black] (237.903,97.891) -- (228.481,96.369);
\draw[axis,blue!75!black] (237.903,97.891) -- (233.191,111.376);
\node[tag,anchor=north east,font=\scriptsize] at (234.903,92.891) {\(\{H\}\)};
\draw[axis,red!75!black] (233.838,182.099) -- (240.123,181.853);
\draw[axis,green!45!black] (233.838,182.099) -- (226.848,177.447);
\draw[axis,blue!75!black] (233.838,182.099) -- (230.332,191.506);
\node[tag,anchor=south west,font=\scriptsize] at (237.838,187.099) {\(\{O\}\)};
\draw[leader] (228.887,202.793) -- (169.000,243.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (228.887,202.793) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (169.000,246.000) {Little};
\draw[leader] (228.920,212.751) -- (201.500,255.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (228.920,212.751) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (201.500,258.000) {Ring};
\draw[leader] (241.427,209.647) -- (234.000,243.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (241.427,209.647) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (234.000,246.000) {Middle};
\draw[leader] (257.025,172.829) -- (266.500,255.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (257.025,172.829) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (266.500,258.000) {Thumb};
\draw[leader] (263.012,190.657) -- (299.000,243.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (263.012,190.657) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (299.000,246.000) {Index};
\node[font=\small\bfseries] at (233,49) {(b) Shadow Hand};
\node at (233,34) {11 Contacts};
\node at (233,19) {\(\varepsilon_{\mathrm{GI}}=0.423\)};
\node[anchor=south west,inner sep=0] at (333.027,66.000) {\includegraphics[width=111.947pt]{figures/supported_hands/panels/inspire-native.png}};
\draw[axis,red!75!black] (371.016,96.076) -- (377.027,86.236);
\draw[axis,green!45!black] (371.016,96.076) -- (367.611,90.820);
\draw[axis,blue!75!black] (371.016,96.076) -- (379.892,100.112);
\node[tag,anchor=north east,font=\scriptsize] at (368.016,91.076) {\(\{H\}\)};
\draw[axis,red!75!black] (382.417,194.451) -- (388.324,187.809);
\draw[axis,green!45!black] (382.417,194.451) -- (378.776,185.655);
\draw[axis,blue!75!black] (382.417,194.451) -- (390.334,194.740);
\node[tag,anchor=south west,font=\scriptsize] at (386.417,199.451) {\(\{O\}\)};
\draw[leader] (355.859,189.321) -- (325.000,243.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (355.859,189.321) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (325.000,246.000) {Thumb};
\draw[leader] (378.581,196.820) -- (357.500,255.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (378.581,196.820) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (357.500,258.000) {Index};
\draw[leader] (396.877,205.152) -- (390.000,243.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (396.877,205.152) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (390.000,246.000) {Middle};
\draw[leader] (409.741,199.475) -- (422.500,255.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (409.741,199.475) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (422.500,258.000) {Ring};
\draw[leader] (410.352,188.939) -- (455.000,243.000);
\filldraw[fill=white,draw=black!65,line width=.35pt] (410.352,188.939) circle[radius=.65pt];
\node[tag,font=\scriptsize] at (455.000,246.000) {Little};
\node[font=\small\bfseries] at (389,49) {(c) Inspire Hand};
\node at (389,34) {7 Contacts};
\node at (389,19) {\(\varepsilon_{\mathrm{GI}}=0.539\)};
\end{tikzpicture}}

